Transactional Python for Durable Machine Learning: Vision, Challenges, and Feasibility

In machine learning (ML), Python serves as a convenient abstraction for working with key libraries such as PyTorch, scikit-learn, and others. Unlike DBMS, however, Python applications may lose important data, such as trained models and extracted features, due to machine failures or human errors, leading to a waste of time and resources. Specifically, they lack four essential properties that could make ML more reliable and user-friendly -- durability, atomicity, replicability, and time-versioning (DART). This paper presents our vision of Transactional Python that provides DART without any code modifications to user programs or the Python kernel, by non-intrusively monitoring application states at the object level and determining a minimal amount of information sufficient to reconstruct a whole application. Our evaluation of a proof-of-concept implementation with public PyTorch and scikit-learn applications shows that DART can be offered with overheads ranging 1.5%--15.6%.

==> figures/capture_sketch.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,131); %set diagram left start at 0, and has height of 131

%Shape: Rectangle [id:dp3252842664838196] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (20,20) -- (280,20) -- (280,120) -- (20,120) -- cycle ;
%Shape: Rectangle [id:dp745268769553559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30,66) -- (90,66) -- (90,106) -- (30,106) -- cycle ;
%Shape: Rectangle [id:dp7227216100519361] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (110,66) -- (180,66) -- (180,106) -- (110,106) -- cycle ;
%Shape: Rectangle [id:dp014695269993496352] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (200,66) -- (270,66) -- (270,106) -- (200,106) -- cycle ;
%Straight Lines [id:da25651441768724215] 
\draw    (90,86) -- (108,86) ;
\draw [shift={(110,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7098167620171623] 
\draw    (180,86) -- (198,86) ;
\draw [shift={(200,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7354407074542703] 
\draw    (60,14) -- (60,64) ;
\draw [shift={(60,66)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Flowchart: Magnetic Disk [id:dp5681286590090651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,89.24) -- (325,97.72) .. controls (325,98.98) and (318.28,100) .. (310,100) .. controls (301.72,100) and (295,98.98) .. (295,97.72) -- (295,89.24)(325,89.24) .. controls (325,90.5) and (318.28,91.52) .. (310,91.52) .. controls (301.72,91.52) and (295,90.5) .. (295,89.24) .. controls (295,87.98) and (301.72,86.96) .. (310,86.96) .. controls (318.28,86.96) and (325,87.98) .. (325,89.24) -- cycle ;
%Flowchart: Magnetic Disk [id:dp09377465670534846] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,80.76) -- (325,89.24) .. controls (325,90.5) and (318.28,91.52) .. (310,91.52) .. controls (301.72,91.52) and (295,90.5) .. (295,89.24) -- (295,80.76)(325,80.76) .. controls (325,82.02) and (318.28,83.04) .. (310,83.04) .. controls (301.72,83.04) and (295,82.02) .. (295,80.76) .. controls (295,79.5) and (301.72,78.48) .. (310,78.48) .. controls (318.28,78.48) and (325,79.5) .. (325,80.76) -- cycle ;
%Flowchart: Magnetic Disk [id:dp5368579644134723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (325,72.28) -- (325,80.76) .. controls (325,82.02) and (318.28,83.04) .. (310,83.04) .. controls (301.72,83.04) and (295,82.02) .. (295,80.76) -- (295,72.28)(325,72.28) .. controls (325,73.54) and (318.28,74.57) .. (310,74.57) .. controls (301.72,74.57) and (295,73.54) .. (295,72.28) .. controls (295,71.02) and (301.72,70) .. (310,70) .. controls (318.28,70) and (325,71.02) .. (325,72.28) -- cycle ;
%Shape: Rectangle [id:dp26472775596651665] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (95,30) -- (205,30) -- (205,50) -- (95,50) -- cycle ;
%Straight Lines [id:da7239454936587134] 
\draw    (95,40) -- (68.75,40) ;
\draw [shift={(66.75,40)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da4470403587061895] 
\draw    (240,66) -- (240,40) -- (207,40) ;
\draw [shift={(205,40)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da709305828074397] 
\draw    (270,86) -- (293,86) ;
\draw [shift={(295,86)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7913427803371622] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.25,40) .. controls (53.25,36.27) and (56.27,33.25) .. (60,33.25) .. controls (63.73,33.25) and (66.75,36.27) .. (66.75,40) .. controls (66.75,43.73) and (63.73,46.75) .. (60,46.75) .. controls (56.27,46.75) and (53.25,43.73) .. (53.25,40) -- cycle ;
%Shape: Circle [id:dp757244139916363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.25,40) .. controls (233.25,36.27) and (236.27,33.25) .. (240,33.25) .. controls (243.73,33.25) and (246.75,36.27) .. (246.75,40) .. controls (246.75,43.73) and (243.73,46.75) .. (240,46.75) .. controls (236.27,46.75) and (233.25,43.73) .. (233.25,40) -- cycle ;

% Text Node
\draw (60,86) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{38.56pt}\setlength\topsep{0pt}
\begin{center}
Frame\\Collection
\end{center}

\end{minipage}};
% Text Node
\draw (145,86) node  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{47.18pt}\setlength\topsep{0pt}
\begin{center}
% Serialization\\and Delta
Delta Identification (\cref{sec:change:identify})
\end{center}

\end{minipage}};
% Text Node
\draw (235,86) node  [font=\footnotesize] [align=left] {Persistence};
% Text Node
\draw (60,13) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {User App.};
% Text Node
\draw (17,118) node [anchor=south west] [inner sep=0.75pt]  [font=\small,rotate=-270] [align=left] {Capture};
% Text Node
\draw (50.25,40) node [anchor=south] [inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {Snapshot};
% Text Node
\draw (150,40) node  [font=\footnotesize] [align=left] {Adaptive Sampling};
% Text Node
\draw (310,67) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.3pt}\setlength\topsep{0pt}
\begin{center}
State\\DBMS
\end{center}

\end{minipage}};
% Text Node
\draw (249.75,40) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize,rotate=-270] [align=left] {Complete};


\end{tikzpicture}

==> figures/data/cdelta_nodelta_trends.tex <==
\pgfplotstableread{
time cdelta
0.0 0.075616469
9.829596996307373 0.145694994
19.55088710784912 0.215773519
29.28644299507141 0.285852044
39.2232460975647 0.355930569
48.88498401641846 0.426009094
58.480602979660034 0.496087619
% 68.04111409187317 0.566166162
% 77.63309574127197 0.636244705
% 87.24282383918762 0.706323248
% 96.7707691192627 0.781939775
% 106.3911669254303 0.852018318
% 115.89507699012756 0.927634845
% 125.47057104110718 0.997713388
% 135.07366299629211 1.067791931
% 144.64587903022766 1.137870474
% 154.24124312400818 1.207949017
% 164.68819403648376 1.27802756
% 174.81283402442932 1.348106103
% 184.39137506484985 1.418184646
% 194.0554118156433 1.488263189
% 203.64585375785828 1.558341732
% 213.22419714927673 1.628420275
% 222.90129399299622 1.698498818
% 232.65051412582397 1.774115345
% 243.63911700248718 1.933710307
} \cdeltaalltensmnist
\pgfplotstableread{
time cdelta
0.0 0.19071964
8.93604588508606 0.438486452
21.39554190635681 0.674718237
31.46980309486389 0.913047498
41.51013994216919 1.149279283
52.02086591720581 1.385511068
% 61.747429847717285 1.625937481
% 71.4601538181305 1.878946843
% 81.36419105529785 2.115178628
% 90.93090271949768 2.353507889
% 100.66294407844543 2.589739674
% 110.90034008026123 2.825971459
% 120.5608868598938 3.066397872
% 130.36386108398438 3.319407234
% 140.37789797782898 3.555639019
% 149.9172899723053 3.79396828
% 159.62184500694275 4.030200065
% 169.59967494010925 4.26643185
% 179.08670592308044 4.504761111
% 188.71800899505615 4.740992896
% 198.68449807167053 4.977224681
% 208.1978189945221 5.217651094
% 218.1125190258026 5.458077542
% 227.70268988609314 5.694309327
% 237.31495881080627 5.932638588
% 246.99280071258545 6.168870373
% 257.0790617465973 6.405102158
% 266.6562898159027 6.645528571
% 276.48566579818726 6.881760383
% 286.83729910850525 7.117992168
% 296.3612768650055 7.358418581
% 305.98522186279297 7.611427943
% 315.89423298835754 7.847659728
% 325.3809497356415 8.088086141
% 334.98630475997925 8.341095503
% 344.8893027305603 8.577327288
% 354.33157682418823 8.817753701
% 363.8841507434845 9.070763063
% 373.7507767677307 9.306994848
% 383.24457597732544 9.547421261
% 392.9680998325348 9.792042013
% 402.8053138256073 10.028273798
% 412.3425760269165 10.266603059
% 422.0912621021271 10.502834844
% 432.131315946579 10.739066629
% 441.7449839115143 10.979493042
% 451.44943499565125 11.224113794
% 461.1153039932251 11.460345579
% 470.535062789917 11.69867484
% 480.08732986450195 11.934906625
% 490.0293378829956 12.17113841
% 499.58863282203674 12.411564823
% 509.1364040374756 12.664574185
% 519.1846339702606 12.90080597
% 528.9019289016724 13.139135231
% 538.7029850482941 13.375367016
% 548.693265914917 13.611598801
% 558.3667237758636 13.852025214
% 568.041543006897 14.096646265
% 577.8856739997864 14.33287805
% 587.5333058834076 14.573304463
% 597.3148460388184 14.826313825
% 607.2526831626892 15.06254561
% 616.8505759239197 15.302972023
% 626.48961186409 15.555981385
% 636.2766308784485 15.79221317
% 645.9821629524231 16.032639583
% 655.6491148471832 16.285648945
% 665.5657739639282 16.52188073
% 675.1126599311829 16.762307143
% 684.9087529182434 17.015316505
% 694.6203050613403 17.25154829
% 704.2632248401642 17.489877551
% 713.8077709674835 17.726109336
% 723.8899219036102 17.962341121
% 733.6349949836731 18.202767534
} \cdeltaalltensdcgan
% \pgfplotstableread{
% time cdelta
% 0.0 0.0
% 4.881911039352417 1.011812851
% 9.796157121658325 2.023625702
% 13.903355121612549 3.035438553
% 18.31398606300354 3.952043749
% 23.494307041168213 4.9638566
% 27.291900157928467 5.975669527
% 31.12885618209839 6.987482454
% 38.364591121673584 7.999295381
% 45.17064809799194 9.011108308
% 50.32525420188904 10.022921235
% 54.45674800872803 11.034734162
% % 60.2056622505188 12.046547089
% % 68.97138023376465 13.058360016
% % 73.75646114349365 14.070172943
% % 77.78034615516663 15.08198587
% % 81.3959789276123 16.093798797
% % 85.52381205558777 17.105611724
% % 89.17029213905334 18.117424651
% % 92.9063069820404 19.129237578
% % 96.74590730667114 20.141050505
% % 100.59578323364258 21.152863432
% % 104.10470008850098 22.164676359
% % 107.86903429031372 23.176489286
% % 111.62493205070496 24.188302213
% % 115.20618915557861 25.20011514
% % 118.87089824676514 26.211928067
% % 122.36534810066223 27.125891936
% % 125.81965613365173 28.137704899
% % 129.68452310562134 29.149517862
% % 134.14950323104858 30.161330825
% % 138.9936969280243 31.173143788
% % 144.6249372959137 32.184956751
% % 150.66647124290466 33.1967698
% % 155.81556010246277 34.208582849
% % 161.32759022712708 35.220395898
% % 168.39700603485107 36.232208947
% % 172.82110214233398 37.244021996
% % 176.67602920532227 37.244021996
% % 180.17362809181213 38.255835045
% % 186.1164791584015 39.267648094
% % 190.32616424560547 40.279461143
% % 193.88449501991272 41.291274192
% % 197.45372796058655 42.23929543
% % 201.42120599746704 43.251108479
% % 206.57351326942444 44.262921528
% % 210.7472062110901 45.274734577
% % 214.3718421459198 46.286547626
% % 218.84749913215637 47.298360675
% % 222.82504320144653 48.310173724
% % 226.6878640651703 49.321986773
% % 230.77058625221252 50.333799822
% % 236.2643051147461 51.345612871
% % 240.87445402145386 52.35742592
% % 245.9859561920166 53.369238969
% % 249.88216495513916 54.381052018
% % 253.91047716140747 55.392865067
% % 258.2243731021881 56.404678116
% % 261.91719603538513 57.416491165
% % 266.0998570919037 58.428304214
% % 269.8515582084656 59.440117263
% % 273.5910801887512 60.451930312
% % 277.21346616744995 61.463743361
% % 280.83660793304443 62.47555641
% % 284.6835262775421 63.487369459
% % 288.3016622066498 64.499182508
% % 291.9499340057373 65.510995557
% % 295.4632942676544 66.522808606
% % 298.8770442008972 67.534621655
% % 302.2316961288452 68.546434704
% % 305.6929111480713 69.558247753
% % 309.3694462776184 70.570060802
% % 312.76965498924255 71.581873851
% % 316.1099441051483 72.5936869
% % 319.5474889278412 73.605499949
% % 322.95897006988525 74.617312998
% % 326.2872910499573 75.629126047
% % 329.69584822654724 76.640939096
% % 333.22342109680176 77.652752145
% % 337.1288352012634 78.664565194
% % 340.5864210128784 79.676378243
% % 344.1789963245392 80.688191292
% % 347.85861802101135 81.700004341
% % 351.591628074646 82.71181739
% % 355.2995672225952 83.723630439
% % 360.17858624458313 84.735443488
% % 364.6145350933075 85.747256537
% % 369.0020651817322 86.759069586
% % 373.08532309532166 87.770882635
% % 376.50516414642334 88.782695684
% % 380.369313955307 89.794508733
% % 384.14150500297546 90.806321782
% % 388.6380772590637 91.818134831
% % 393.3019151687622 92.82994788
% % 397.25701212882996 93.841760929
% % 401.03649830818176 94.853573978
% % 404.7968981266022 95.865387027
% } \cdeltaalltenssktsne
% \pgfplotstableread{
% time cdelta
% 0.0 0.504525997
% 2.8163793087005615 1.009052064
% 5.787705183029175 1.513578131
% 8.526203155517578 2.018104198
% 11.845708131790161 2.522630265
% 14.68544316291809 3.027156332
% 17.379499197006226 3.531682399
% 20.165897130966187 4.036208466
% 23.33678126335144 4.540734533
% 26.2173011302948 5.0452606
% 29.115459203720093 5.549786667
% 31.95083713531494 6.054312734
% 35.04668402671814 6.558838801
% 37.80184030532837 7.063364868
% 40.56388831138611 7.567890935
% 43.46345019340515 8.072417002
% 46.475481271743774 8.576943069
% 49.335522174835205 9.081465622
% 52.27730107307434 9.578149717
% 54.92430806159973 10.07614491
% 57.58824300765991 10.577820302
% % 60.35915923118591 11.079495704
% } \cdeltaalltensskkmeans

\pgfplotstableread{
time cdelta
0.0 0.504525997
10.05414605140686 1.009052064
19.588874101638794 1.513578131
28.969818830490112 2.018104198
38.345184087753296 2.522630265
} \cdeltaalltensskkmeans  % 60s


\pgfplotstableread{
time cdelta
0.0 0.0
10.424057006835938 1.011812851
21.52614402770996 1.011812851
31.114086151123047 2.023625778
43.57103681564331 3.035438705
54.03727102279663 4.047251632
% 64.84654903411865 5.059064595
% 75.40048623085022 6.070877644
% 86.22334408760071 7.082690693
% 98.8538339138031 8.094503742
% 109.49366021156311 9.106316791
% 120.45974493026733 10.11812984
% 131.9482421875 11.129942889
% 142.55066013336182 12.141755938
% 152.64471697807312 13.153568987
% 162.91064596176147 14.165382036
% 172.76424384117126 15.177195085
% 182.80095720291138 16.189008134
% 193.82211923599243 17.200821183
% 204.54467296600342 18.212634232
% 216.81436109542847 19.224447281
% 221.83642101287842 20.236305352
} \cdeltaalltenssktsne  % 50s


==> figures/data/cdelta_trends.tex <==
\pgfplotstableread{
time cdelta
0.0 0.070078485
9.697670221328735 0.145694863
19.431233167648315 0.1603221
29.09994912147522 0.177308828
38.68781018257141 0.191936065
48.28802037239075 0.206563223
58.11606407165527 0.221190381
% 68.34055805206299 0.235817557
% 77.90171527862549 0.252804287
% 87.53813815116882 0.267431542
% 97.15981793403625 0.287596773
% 106.84160923957825 0.302224028
% 116.39288115501404 0.316851204
% 125.89328002929688 0.33147838
% 135.60378313064575 0.346105556
% 145.18535017967224 0.360732732
% 154.77233934402466 0.375359908
% 164.30883812904358 0.389987084
% 173.86529517173767 0.40461426
% 183.36038327217102 0.419241436
% 192.84187006950378 0.433868612
% 202.57294511795044 0.448495788
% 212.12446999549866 0.463122964
% 221.63924407958984 0.47775014
% 231.20855498313904 0.492377316
% 242.0204291343689 0.596521166
% 245.39459419250488 0.756159269
} \cdeltatensmnist
\pgfplotstableread{
time cdelta
0.0 0.186525336
8.504585981369019 0.439534509
18.40294075012207 0.67995994
28.211817979812622 0.91619078
37.67475485801697 1.154519042
47.43556189537048 1.390749858
57.30648493766785 1.626980573
% 66.83036494255066 1.865308835
% 76.6310019493103 2.101539651
% 86.52990198135376 2.337770366
% 95.86488890647888 2.576098628
% 105.4787859916687 2.812329444
% 115.3747968673706 3.048560159
% 124.98664593696594 3.288985574
% 134.57249999046326 3.525216414
% 144.394544839859 3.761447129
% 153.7759280204773 3.999775391
% 163.52222299575806 4.236006207
% 174.14487290382385 4.472236922
% 183.6702950000763 4.712662336
% 193.1930637359619 4.948893131
% 203.16378092765808 5.185123971
% 212.69794487953186 5.425549385
% 222.3578417301178 5.67855773
% 231.9057378768921 5.91478857
% 241.25803089141846 6.155213984
% 250.66694808006287 6.3914448
% 260.44041895866394 6.627675515
% 269.7196247577667 6.868100929
% 279.0718619823456 7.104331745
% 289.04626989364624 7.34056246
% 298.3199107646942 7.578890722
% 307.7497639656067 7.815121538
% 317.5834949016571 8.051352253
% 326.97433280944824 8.291777667
% 336.71277689933777 8.528008483
% 348.23180985450745 8.764239198
% 358.16950392723083 9.00256746
% 367.53696513175964 9.238798276
% 377.4725749492645 9.475028991
% 386.79036688804626 9.715454405
% 396.22844099998474 9.968462757
% 406.14460492134094 10.204693597
% 415.65936493873596 10.443021859
% 425.30987882614136 10.679252675
% 435.2862739562988 10.91548339
% 444.7535967826843 11.155908804
% 454.3832161426544 11.408917149
% 464.1688349246979 11.645147989
% 473.34278178215027 11.885573403
% 482.65961170196533 12.121806835
% 492.202348947525 12.358037683
% 501.346617937088 12.598463097
% 510.60020089149475 12.851471442
% 520.2597050666809 13.087702282
% 529.5861279964447 13.328127696
% 539.017098903656 13.581136041
% 548.4937999248505 13.817366881
% 557.7062058448792 14.057792295
% 567.0196368694305 14.31080064
% 576.527370929718 14.54703148
% 585.774172782898 14.787456894
% 595.1213810443878 15.040465239
% 604.6527090072632 15.276696079
% 614.0753090381622 15.517121493
% 623.4275078773499 15.770129838
% 632.9012799263 16.006360678
% 642.1248178482056 16.24468894
% 651.3487858772278 16.480919756
% 660.8569869995117 16.717150471
% 670.2133638858795 16.955478733
% 679.5416748523712 17.191709549
% 689.1015300750732 17.427940264
% 698.3706469535828 17.668365678
% 707.6926169395447 17.912985413
% 717.0403549671173 18.149216253
} \cdeltatensdcgan

% \pgfplotstableread{
% time cdelta
% 0.0 0.0
% 3.5077109336853027 1.011812851
% 7.429943084716797 1.10966181
% 10.700325965881348 1.207510769
% 13.469316959381104 1.305359728
% 16.238857984542847 1.403208687
% 18.955149173736572 1.501057866
% 22.479753971099854 1.598906857
% 26.043636083602905 1.696755816
% 28.936754941940308 1.794604775
% 31.771254062652588 1.797246083
% 34.52601504325867 1.895095034
% 37.449272871017456 1.992944181
% 40.544594049453735 2.09079314
% 43.69987201690674 2.188642099
% 46.68760395050049 2.286491058
% 49.70477914810181 2.384340017
% 52.69357490539551 2.482189164
% 55.7107138633728 2.580038123
% 58.725807905197144 2.677887082
% % 61.50903820991516 2.775736041
% % 64.57420182228088 2.873585
% % 67.54007697105408 2.875746277
% % 67.54009699821472 2.875746277
% % 70.3853530883789 2.973595204
% % 73.28981494903564 3.071444163
% % 76.38769578933716 3.169293122
% % 79.2790961265564 3.267142081
% % 82.1575059890747 3.267142081
% % 82.15790605545044 3.364031437
% % 85.06456875801086 3.461880374
% % 87.96723890304565 3.559729343
% % 90.77195811271667 3.657578312
% % 93.72469091415405 3.755427281
% % 96.68888401985168 3.853276448
% % 99.78923487663269 3.855917766
% % 102.55736494064331 3.953766727
% % 105.41517686843872 4.051615696
% % 108.35175895690918 4.149464665
% % 111.32072186470032 4.247313832
% % 114.2180449962616 4.345162801
% % 117.15122890472412 4.44301177
% % 120.03221607208252 4.540860739
% % 122.95665001869202 4.638709906
% % 125.810781955719 4.736558875
% % 128.6627221107483 4.834407844
% % 131.5009799003601 4.932256813
% % 134.39752292633057 5.030105782
% % 137.35305404663086 5.127954949
% % 140.27585196495056 5.225803918
% % 143.1499981880188 5.323652887
% % 146.0005497932434 5.421501856
% % 148.87917017936707 5.519351055
% % 151.75223398208618 5.617200056
% % 154.67449593544006 5.715049025
% % 157.62519598007202 5.812897994
% % 160.6202700138092 5.910746963
% % 163.6628611087799 6.00859613
% % 166.58976483345032 6.106445099
% % 169.56967496871948 6.204294068
% % 172.46959805488586 6.302143037
% % 175.3808159828186 6.39999226
% % 178.23334503173828 6.497841681
% % 181.16091799736023 6.59569065
% % 184.02188897132874 6.693539619
% % 186.9806089401245 6.791388588
% % 189.95619416236877 6.889237755
% % 192.95689511299133 6.987086724
% % 195.92224597930908 7.084935693
% % 198.84565901756287 7.182784662
% % 201.8293309211731 7.280633631
% % 204.76672101020813 7.378482798
% % 207.65702891349792 7.476331767
% % 210.5233769416809 7.574180736
% % 213.39145183563232 7.672029705
% % 216.34170508384705 7.769878872
% % 219.28500509262085 7.867727841
% % 222.18347001075745 7.96557681
% % 225.15588998794556 8.063425779
% % 228.1120629310608 8.161274748
% % 231.03906893730164 8.259123915
% % 233.94203400611877 8.356972884
% % 236.85379099845886 8.454821853
% % 239.68830108642578 8.552670822
% % 242.5949649810791 8.650519989
% % 245.4410960674286 8.748368958
% % 248.23954796791077 8.846217927
% % 251.18385887145996 8.944066896
% % 254.0674340724945 9.041915865
% % 256.9770691394806 9.139765032
% % 259.94998717308044 9.237614001
% % 262.85348987579346 9.33546297
% % 265.78571701049805 9.433311939
% % 268.670471906662 9.531161106
% % 271.5762629508972 9.629010075
% % 274.51553893089294 9.726859044
% % 277.45384192466736 9.824708013
% % 280.3873689174652 9.922556982
% % 282.25641083717346 10.93441775
% } \cdeltatenssktsne

% \pgfplotstableread{
% time cdelta
% 0.0 0.504525997
% 2.596796751022339 0.512866459
% 5.300853729248047 0.521206951
% 7.798036813735962 0.529547443
% 10.26808476448059 0.537887935
% 12.80184555053711 0.546228427
% 15.341368675231934 0.554568919
% 17.98824977874756 0.562909411
% 20.54044795036316 0.571249903
% 22.426913738250732 0.579590361
% 24.298243761062622 0.587930819
% 26.151153802871704 0.596271277
% 28.717475652694702 0.604611769
% 30.583926677703857 0.612952231
% 32.43355584144592 0.621292693
% 34.32110786437988 0.629633155
% 36.19333457946777 0.637973617
% 38.10929775238037 0.646314079
% 40.17569160461426 0.654654541
% 42.07128190994263 0.662995003
% 44.89577579498291 0.671335495
% 47.53132367134094 0.847505328
% 51.01194477081299 1.020839034
% 53.74120759963989 1.196849115
% 56.389487743377686 1.36918252
% } \cdeltatensskkmeans

\pgfplotstableread{
time cdelta
0.0 0.0
10.882973909378052 1.011812851
21.880337953567505 1.109661998
31.35170602798462 1.207511145
40.190922021865845 1.305360292
49.14220595359802 1.403209439
58.540647983551025 1.5953067
% 67.55783915519714 1.693155701
% 76.60632181167603 1.791004868
% 86.28969693183899 1.888854035
% 96.0183539390564 1.986703202
% 104.9781060218811 2.084552369
% 114.23033285140991 2.182401536
% 123.41528797149658 2.280250703
% 132.5191411972046 2.37809987
% 141.75962686538696 2.475949037
% 150.97123289108276 2.573798204
% 160.91328620910645 2.671647371
% 171.1296670436859 2.769496538
% 180.78787088394165 2.867345705
% 190.4520559310913 2.965194872
% 201.32526993751526 3.063044039
} \cdeltatenssktsne  % 50s

\pgfplotstableread{
time cdelta
0.0 0.504525997
11.249054908752441 0.512866489
21.405282974243164 0.521206947
32.808435916900635 0.529547405
43.20724081993103 0.537887863
} \cdeltatensskkmeans  % 60s







==> figures/delta_diff.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,102); %set diagram left start at 0, and has height of 102

%Shape: Circle [id:dp4663711125378115] 
\draw   (40,20) .. controls (40,14.48) and (44.48,10) .. (50,10) .. controls (55.52,10) and (60,14.48) .. (60,20) .. controls (60,25.52) and (55.52,30) .. (50,30) .. controls (44.48,30) and (40,25.52) .. (40,20) -- cycle ;
%Shape: Circle [id:dp44297630293476686] 
\draw   (10,60) .. controls (10,54.48) and (14.48,50) .. (20,50) .. controls (25.52,50) and (30,54.48) .. (30,60) .. controls (30,65.52) and (25.52,70) .. (20,70) .. controls (14.48,70) and (10,65.52) .. (10,60) -- cycle ;
%Shape: Circle [id:dp5160404826748883] 
\draw   (40,60) .. controls (40,54.48) and (44.48,50) .. (50,50) .. controls (55.52,50) and (60,54.48) .. (60,60) .. controls (60,65.52) and (55.52,70) .. (50,70) .. controls (44.48,70) and (40,65.52) .. (40,60) -- cycle ;
%Shape: Circle [id:dp006127011777271707] 
\draw   (70,60) .. controls (70,54.48) and (74.48,50) .. (80,50) .. controls (85.52,50) and (90,54.48) .. (90,60) .. controls (90,65.52) and (85.52,70) .. (80,70) .. controls (74.48,70) and (70,65.52) .. (70,60) -- cycle ;
%Straight Lines [id:da9123605673378294] 
\draw    (50,30) -- (21.66,48.89) ;
\draw [shift={(20,50)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da13739269454921021] 
\draw    (50,30) -- (50,48) ;
\draw [shift={(50,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8698725353192416] 
\draw    (50,30) -- (78.34,48.89) ;
\draw [shift={(80,50)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp2360084882924467] 
\draw   (140,20) .. controls (140,14.48) and (144.48,10) .. (150,10) .. controls (155.52,10) and (160,14.48) .. (160,20) .. controls (160,25.52) and (155.52,30) .. (150,30) .. controls (144.48,30) and (140,25.52) .. (140,20) -- cycle ;
%Shape: Circle [id:dp19129461080803345] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (110,60) .. controls (110,54.48) and (114.48,50) .. (120,50) .. controls (125.52,50) and (130,54.48) .. (130,60) .. controls (130,65.52) and (125.52,70) .. (120,70) .. controls (114.48,70) and (110,65.52) .. (110,60) -- cycle ;
%Shape: Circle [id:dp631800164489905] 
\draw   (140,60) .. controls (140,54.48) and (144.48,50) .. (150,50) .. controls (155.52,50) and (160,54.48) .. (160,60) .. controls (160,65.52) and (155.52,70) .. (150,70) .. controls (144.48,70) and (140,65.52) .. (140,60) -- cycle ;
%Shape: Circle [id:dp9524257406460163] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0 ] (170,60) .. controls (170,54.48) and (174.48,50) .. (180,50) .. controls (185.52,50) and (190,54.48) .. (190,60) .. controls (190,65.52) and (185.52,70) .. (180,70) .. controls (174.48,70) and (170,65.52) .. (170,60) -- cycle ;
%Straight Lines [id:da8042749334987568] 
\draw    (150,30) -- (121.66,48.89) ;
\draw [shift={(120,50)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5426917701275439] 
\draw    (150,30) -- (150,48) ;
\draw [shift={(150,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da061184451639159754] 
\draw    (150,30) -- (178.34,48.89) ;
\draw [shift={(180,50)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp6804270819689795] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (240,20) .. controls (240,14.48) and (244.48,10) .. (250,10) .. controls (255.52,10) and (260,14.48) .. (260,20) .. controls (260,25.52) and (255.52,30) .. (250,30) .. controls (244.48,30) and (240,25.52) .. (240,20) -- cycle ;
%Shape: Circle [id:dp6111020906005473] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (210,60) .. controls (210,54.48) and (214.48,50) .. (220,50) .. controls (225.52,50) and (230,54.48) .. (230,60) .. controls (230,65.52) and (225.52,70) .. (220,70) .. controls (214.48,70) and (210,65.52) .. (210,60) -- cycle ;
%Shape: Circle [id:dp6466111028104324] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (240,60) .. controls (240,54.48) and (244.48,50) .. (250,50) .. controls (255.52,50) and (260,54.48) .. (260,60) .. controls (260,65.52) and (255.52,70) .. (250,70) .. controls (244.48,70) and (240,65.52) .. (240,60) -- cycle ;
%Shape: Circle [id:dp47542456398825117] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (270,60) .. controls (270,54.48) and (274.48,50) .. (280,50) .. controls (285.52,50) and (290,54.48) .. (290,60) .. controls (290,65.52) and (285.52,70) .. (280,70) .. controls (274.48,70) and (270,65.52) .. (270,60) -- cycle ;
%Straight Lines [id:da8367173988268811] 
\draw    (250,30) -- (221.66,48.89) ;
\draw [shift={(220,50)}, rotate = 326.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9394305117739453] 
\draw    (250,30) -- (250,48) ;
\draw [shift={(250,50)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3773542508885871] 
\draw    (250,30) -- (278.34,48.89) ;
\draw [shift={(280,50)}, rotate = 213.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da10708196266946524] 
\draw    (12,90) -- (288,90) ;
\draw [shift={(290,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(10,90)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (49,79.5) node  [font=\small] [align=left] {Stable};
% Text Node
\draw (149.5,79.5) node  [font=\small] [align=left] {Partially volatile};
% Text Node
\draw (248.5,79.5) node  [font=\small] [align=left] {Volatile};


\end{tikzpicture}

==> figures/ml_overhead_combined.tex <==
\begin{figure*}[t]
\centering

\def\height{33mm}
\def\subfigurewidthA{0.55\linewidth}
\def\subfigurewidthB{0.45\linewidth}
\def\plotwidthA{85mm}
\def\plotwidthB{50mm}
\def\subfigurevlabelgap{-2mm}
\def\barwidth{3mm}
\def\subfiguregap{0mm}

\pgfplotstableread{
app	control	tens	tensOver
3	242.224	246.86	4.636
4	619.06	715.464	96.404
1	47.403	62.072	14.669
2	234.37	363.529	129.159
} \overheadTime

\input{figures/data/cdelta_trends}

\begin{subfigure}[b]{\subfigurewidthA} \centering
\begin{tikzpicture}  % time
\begin{axis}[
    width=\plotwidthA,
    height=\height,
    axis lines=left,
    % grid,
    log origin=infty,
    ymode=log,
    ymin=10,
    ymax=3000,
    ylabel={Execution Time (s)},
    ytick={1,10,100,1000},
    % yticklabels={10, 100, 1000},
    minor y tick num=1,
    minor grid style=lightgray,
    ymajorgrids,
    yminorgrids,
    %   xmin=6,
    %   xmax=23,
    %   xtick={7,...,22},
    enlarge x limits=0.15,
    % symbolic x coords={books,fb,osm,wiki,gmm},
    % xtick = data,
    xtick={1, 2, 3, 4},
    % xticklabels={\texttt{pytorch\_mnist}, \texttt{skl\_kmeans}, \texttt{pytorch\_dcgan}, \texttt{skl\_tsne}},
    xticklabels={\texttt{skl\_kmeans}, \texttt{skl\_tsne}, \texttt{pytorch\_mnist}, \texttt{pytorch\_dcgan}},
    ybar=1pt,
    bar width=\barwidth,
    xticklabel style={rotate=0},
    area legend,
    xlabel near ticks,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
    xticklabel style={rotate=0},
    legend style={
        nodes={scale=0.7, transform shape}, 
        at={(0.05,1.0)},
        anchor=north west,
        draw=black,
        font=\footnotesize},
    legend cell align={center},
    legend columns=-1,
    every axis/.append style={font=\footnotesize},
]

    \addplot[fill={Bcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=app,y=control] {\overheadTime};
    \addlegendentry{Application};
    
    \addplot[fill={Ccolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=tens] {\overheadTime};
    % table[x=app,y=tensOver] {\overheadTime};
    \addlegendentry{Captured App.};
        
\end{axis}
\end{tikzpicture}
\hspace{5mm}
\vspace{2.2mm}
\vspace{\subfigurevlabelgap}
\caption{Execution time}
\label{fig:ml_overhead_time}
\end{subfigure}
~
\hspace{\subfiguregap}
~
\begin{subfigure}[b]{\subfigurewidthB} 
\begin{tikzpicture}
\begin{axis}[
    width=\plotwidthB,
    height=\height,
    axis lines=left,
    % grid,
    % log origin=infty,
    % ymode=log,
    % xmode=log,
    ymin=0,
    ymax=3.5,
    ylabel={Cumulative size (GB)},
    ytick={0,1,2,3},
    % yticklabels={10, 100, 1000},
    minor y tick num=1,
    minor grid style=lightgray,
    ymajorgrids,
    yminorgrids,
    xmin=0,
    xmax=60,
      % xtick={7,...,22},
    enlarge x limits=0.1,
    xticklabel style={rotate=0},
    xlabel={Time (s)},
    xlabel near ticks,
    xlabel shift=-1mm,
    % area legend,
    % legend image code/.code={%
    %     \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    % },
    legend style={
        nodes={scale=0.7, transform shape}, 
        at={(1.05,1.0)},
        anchor=north west,
        draw=black,
        font=\footnotesize},
    legend cell align={center},
    legend columns=1,
    every axis/.append style={font=\footnotesize}
]
    \addplot[mark=x, color={Bcolor}, thick, mark repeat=4, mark phase=0]
    table[x=time,y=cdelta] {\cdeltatensskkmeans};
    \addlegendentry{\texttt{skl\_kmeans}};
    
    \addplot[mark=x, color={Ccolor}, thick, mark repeat=3, mark phase=2]
    table[x=time,y=cdelta] {\cdeltatenssktsne};
    \addlegendentry{\texttt{skl\_tsne}};
    
    \addplot[mark=x, color={Dcolor}, thick, mark repeat=1]
    table[x=time,y=cdelta] {\cdeltatensmnist};
    \addlegendentry{\texttt{pytorch\_mnist}};
    
    \addplot[mark=x, color={Ecolor}, thick, mark repeat=1, mark phase=0]
    table[x=time,y=cdelta] {\cdeltatensdcgan};
    \addlegendentry{\texttt{pytorch\_dcgan}};

\end{axis}
\end{tikzpicture}
\vspace{\subfigurevlabelgap}
\caption{Cumulative storage size (first minute)}
\label{fig:ml_overhead_storage}
\end{subfigure}

\vspace{-3mm}
\caption{Capture overheads in time and storage over ML applications: K-means, t-SNE, MNIST, and DCGAN.}
\label{fig:ml_overhead}
\vspace{-3mm}
\end{figure*}


==> figures/ml_overhead_orig.tex <==
\begin{figure*}[t]
\centering

\def\height{35mm}
\def\subfigurewidthA{0.50\linewidth}
\def\subfigurewidthB{0.50\linewidth}
\def\plotwidth{90mm}
\def\subfiguregap{2mm}
\def\subfigurevlabelgap{-2mm}
\def\barwidth{2mm}

\def\yclip{120}
\def\ycliptop{120}
\def\ycliplowerlower{99.6}  % 0.83
\def\ycliplower{102}  % 0.85
\def\yclipupper{108}  % 0.90
\def\yclipupperupper{111.9}  % 0.93

\def\yclipHigh{325}
\def\ycliptopHigh{325}
\def\ycliplowerlowerHigh{271}
\def\ycliplowerHigh{279}
\def\yclipupperHigh{294}
\def\yclipupperupperHigh{302}

\newcommand\xmid[2]{#1 + #2}
\newcommand\xlower[3]{\xmid{#1}{#2} - #3}
\newcommand\xupper[3]{\xmid{#1}{#2} + #3}

% x, x shift, x width, number
\newcommand{\slabClipNumber}[5]{%
    \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower) -- cycle;%
    \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupper) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupper);%
    \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplower) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlower);%
    \node[anchor=south, rotate=0] at (axis cs: \xupper{#1}{#2}{#4},\ycliptop) {\footnotesize#5};%
}
\newcommand{\slabClipNumberHigh}[5]{%
    \draw[fill=white,draw=white] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHigh) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHigh) -- cycle;%
    \draw[draw=black] (axis cs: \xlower{#1}{#2}{#3},\yclipupperHigh) -- (axis cs: \xupper{#1}{#2}{#3},\yclipupperupperHigh);%
    \draw[draw=black] (axis cs: \xupper{#1}{#2}{#3},\ycliplowerHigh) -- (axis cs: \xlower{#1}{#2}{#3},\ycliplowerlowerHigh);%
    \node[anchor=south, rotate=0] at (axis cs: \xupper{#1}{#2}{#4},\ycliptopHigh) {\footnotesize#5};%
}

\pgfplotstableread{
app	hundreds	hundredsSD	tens	tensSD	ones	onesSD	decis	decisSD	millis	millisSD
1	1.09568	0.61723	1.91393	0.39954	10.30286	0.49537	36.44560	1.12647	124.14955	1.02640
2	2.20722	0.29900	15.57264	0.24950	78.87604	0.38470	0.00000	0.16039	0.00000	0.16039
3	5.79921	3.15959	30.94530	3.89396	86.09793	4.84684	0.00000	3.35542	0.00000	3.35542
4	6.64804	1.22096	55.10902	2.12405	289.82890	5.13212	0.00000	1.44170	0.00000	1.44170
% 1	1.09568	0.61723	1.91393	0.39954	10.30286	0.49537	36.44560	1.12647	124.14955	1.02640
% 2	2.20722	0.29900	15.57264	0.24950	78.87604	0.38470	0.00000	0.16039	0.00000	0.16039
% 3	5.79921	3.15959	30.94530	3.89396	86.09793	4.84684	0.00000	3.35542	0.00000	3.35542
% 4	6.64804	1.22096	55.10902	2.12405	{\yclip}	5.13212	0.00000	1.44170	0.00000	1.44170
} \overheadTime

\pgfplotstableread{
app	hundreds	hundredsSD	tens	tensSD	ones	onesSD
1	0.540356955	0.2676010999	2.510333765	2.860168073	16.59449732	11.1597771
2	1.928718669	2.29621221	4.504294543	10.48900392	20.58995111	65.71505263
3	2.332908905	0.3180758328	23.87005717	1.111824605	240.1625277	9.194455698
4	2.012825281	2.796507781	10.78605489	10.29255765	99.36467934	51.66762706
} \deltaSize


\begin{subfigure}[b]{\linewidth} \centering
%% DUMMY PICTURE TO ADD LEGEND.
\begin{tikzpicture}
    \begin{axis}[
            ticks=none,
            width=\linewidth,
            hide axis,
            xmin=10,
            xmax=50,
            ymin=0,
            ymax=0.4,
            ybar,
            legend style={
                at={(0.0,0)},anchor=center,
                column sep=2pt,
                draw=black,fill=white,line width=.5pt,
                font=\scriptsize,
                /tikz/every even column/.append style={column sep=5pt}
            },
            legend image code/.code={%
                \draw[#1, draw=black] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
            },
            legend columns=-1,
    ]
        \node[align=center, opacity=0] {
        \addlegendimage{fill={Bcolor}}
        \addlegendentry{100s};
        \addlegendimage{fill={Ccolor}}
        \addlegendentry{10s};
        \addlegendimage{fill={Ecolor}}
        \addlegendentry{1s};
        % \addlegendimage{fill={Dcolor}}
        % \addlegendentry{100ms};
        % \addlegendimage{fill={Ecolor}}
        % \addlegendentry{10ms};
        };
    \end{axis}
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}[b]{\subfigurewidthA} \centering
\begin{tikzpicture}  % time
\begin{axis}[
    width=\plotwidth,
    height=\height,
    axis lines=left,
    % grid,
    log origin=infty,
    ymode=log,
    ymin=0.1,
    ymax=1000,
    ylabel={Overhead},
    ytick={0.1,1,10,100,1000},
    yticklabels={0.1\%, 1\%, 10\%, 100\%, 1000\%},
    minor y tick num=1,
    minor grid style=lightgray,
    ymajorgrids,
    yminorgrids,
    %   xmin=6,
    %   xmax=23,
    %   xtick={7,...,22},
    enlarge x limits=0.15,
    % symbolic x coords={books,fb,osm,wiki,gmm},
    % xtick = data,
    xtick={1, 2, 3, 4},
    xticklabels={\texttt{pytorch\_mnist}, \texttt{skl\_kmeans}, \texttt{pytorch\_dcgan}, \texttt{skl\_tsne}},
    ybar=1pt,
    bar width=\barwidth,
    xticklabel style={rotate=0},
    area legend,
    xlabel near ticks,
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
    legend style={
        nodes={scale=0.65, transform shape}, 
        at={(0.97,0.45)},
        anchor=south east,
        draw=black,
        font=\footnotesize},
    legend cell align={center},
    every axis/.append style={font=\footnotesize},
]

    \addplot[fill={Bcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=app,y=hundreds] {\overheadTime};
    
    \addplot[fill={Ccolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=tens] {\overheadTime};
    
    \addplot[fill={Ecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=ones] {\overheadTime};
    % \slabClipNumber{4}{0.1}{0.075}{-0.1}{+289\%};
    
    % \addplot[fill={Dcolor}]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=app,y=decis] {\overheadTime};
    
    % \addplot[fill={Ecolor}]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=app,y=millis] {\overheadTime};
        
\end{axis}
\end{tikzpicture}
\vspace{\subfigurevlabelgap}
\caption{Execution time overheads}
\end{subfigure}
~
\hspace{\subfiguregap}
~
\begin{subfigure}[b]{\subfigurewidthB} \centering
\begin{tikzpicture}  % delta size
\begin{axis}[
    width=\plotwidth,
    height=\height,
    axis lines=left,
    % grid,
    log origin=infty,
    ymode=log,
    ymin=0.1,
    ymax=1000,
    ylabel={Delta rate (MB/s)},
    ytick={0.1,1,10,100,1000},
    yticklabels={0.1,1,10,100,1000},
    % yticklabels={100KB/s,1MB/s,10MB/s,100MB/s,1GB/s},
    minor y tick num=1,
    minor grid style=lightgray,
    ymajorgrids,
    yminorgrids,
    %   xmin=6,
    %   xmax=23,
    %   xtick={7,...,22},
    enlarge x limits=0.15,
    % symbolic x coords={books,fb,osm,wiki,gmm},
    % xtick = data,
    xtick={1, 2, 3, 4},
    xticklabels={\texttt{pytorch\_mnist}, \texttt{skl\_kmeans}, \texttt{pytorch\_dcgan}, \texttt{skl\_tsne}},
    ybar=1pt,
    bar width=\barwidth,
    xticklabel style={rotate=0},
    area legend,
    every axis/.append style={font=\footnotesize},
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
    legend style={nodes={scale=0.65, transform shape}, at={(1.05,1.0)},anchor=north west,draw=black,font=\small},
    legend cell align={center},
]

    \addplot[fill={Bcolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
    table[x=app,y=hundreds] {\deltaSize};
    % \addlegendentry{100s};
    
    \addplot[fill={Ccolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=tens] {\deltaSize};
    % \addlegendentry{10s};
    
    \addplot[fill={Ecolor}]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=ones] {\deltaSize};
    % \addlegendentry{1s};
    
    % \addplot[fill={Dcolor}]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=app,y=decis] {\deltaSize};
    
    % \addplot[fill={Ecolor}]
    % plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    % table[x=app,y=millis] {\deltaSize};

    \end{axis}
\end{tikzpicture}
\vspace{\subfigurevlabelgap}
\caption{Delta rates}
\end{subfigure}

\vspace{-3mm}
\caption{Execution time overhead and delta sizes across different ML applications.}
\label{fig:I_latency_cold}
% \vspace{-3mm}
\end{figure*}


==> figures/ml_overhead_time.tex <==
\begin{figure}[t]
\centering

\def\height{30mm}
\def\subfigurewidthA{\linewidth}
\def\plotwidth{85mm}
\def\subfigurevlabelgap{-2mm}
\def\barwidth{3mm}

\pgfplotstableread{
app	control	tens	tensOver	alltens	alltensOver	tensOverP	alltensOverP	tensfix	tensfixOver	alltensfix	alltensfixOver	tensfixOverP	alltensfixOverP	relOver
3	242.2240	246.8600	+4.6	253.5567	+11.3	1.9139	4.6786	246.9	+4.6	253.6	+11.3	1.9139	4.6786	2.4445
4	619.0600	715.4640	+96.4	740.4700	+121.4	15.5726	19.6120	715.5	+96.4	740.5	+121.4	15.5726	19.6120	1.2594
1	47.4030	62.0720	+14.7	69.1467	+21.7	30.9453	45.8698	48.1	+0.7	51.0	+3.6	1.4774	7.4967	5.0743
2	234.3700	363.5290	+129.2	454.1100	+219.7	55.1090	93.7577	258.9	+24.6	302.4	+68.1	10.4749	29.0467	2.7730
} \overheadTime

% \begin{tikzpicture}  % time
% \begin{axis}[
%     width=\plotwidth,
%     height=\height,
%     axis lines=left,
%     % grid,
%     log origin=infty,
%     ymode=log,
%     ymin=10,
%     ymax=2000,
%     ylabel={Execution Time (s)},
%     ytick={1,10,100,1000},
%     % yticklabels={10, 100, 1000},
%     minor y tick num=1,
%     minor grid style=lightgray,
%     ymajorgrids,
%     yminorgrids,
%     %   xmin=6,
%     %   xmax=23,
%     %   xtick={7,...,22},
%     enlarge x limits=0.15,
%     % symbolic x coords={books,fb,osm,wiki,gmm},
%     % xtick = data,
%     xtick={1, 2, 3, 4},
%     % xticklabels={\texttt{pytorch\_mnist}, \texttt{skl\_kmeans}, \texttt{pytorch\_dcgan}, \texttt{skl\_tsne}},
%     xticklabels={\texttt{skl\_kmeans}, \texttt{skl\_tsne}, \texttt{pytorch\_mnist}, \texttt{pytorch\_dcgan}},
%     % xticklabel style={rotate=10},
%     ybar=1pt,
%     bar width=\barwidth,
%     xticklabel style={rotate=0},
%     area legend,
%     xlabel near ticks,
%     legend image code/.code={%
%         \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
%     },
%     xticklabel style={rotate=0},
%     legend style={
%         nodes={scale=0.7, transform shape}, 
%         at={(0.5,1.05)},
%         anchor=south,
%         /tikz/every even column/.append style={column sep=3mm},
%         draw=black,
%         font=\footnotesize},
%     legend cell align={center},
%     legend columns=-1,
%     every axis/.append style={font=\footnotesize},
% ]

%     \addplot[fill={Bcolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color={black}}]
%     table[x=app,y=control] {\overheadTime};
%     \addlegendentry{Application};
    
%     \addplot[fill={Ccolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=app,y=tens] {\overheadTime};
%     % table[x=app,y=tensOver] {\overheadTime};
%     \addlegendentry{Captured with Delta};
    
%     \addplot[fill={Ecolor}]
%     plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
%     table[x=app,y=alltens] {\overheadTime};
%     % table[x=app,y=alltensOver] {\overheadTime};
%     \addlegendentry{Captured with Whole State};
        
% \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}  % relative overhead
\begin{axis}[
    width=\plotwidth,
    height=\height,
    axis lines=left,
    % grid,
    % log origin=infty,
    % ymode=log,
    ymin=0.0,
    ymax=35,
    ylabel={Overhead (\%)},
    ytick={0,10,20,30},
    % yticklabels={10, 100, 1000},
    minor y tick num=1,
    minor grid style=lightgray,
    ymajorgrids,
    yminorgrids,
    %   xmin=6,
    %   xmax=23,
    %   xtick={7,...,22},
    enlarge x limits=0.15,
    % symbolic x coords={books,fb,osm,wiki,gmm},
    % xtick = data,
    xtick={1, 2, 3, 4},
    % xticklabels={\texttt{pytorch\_mnist}, \texttt{skl\_kmeans}, \texttt{pytorch\_dcgan}, \texttt{skl\_tsne}},
    xticklabels={\texttt{skl\_kmeans}, \texttt{skl\_tsne}, \texttt{pytorch\_mnist}, \texttt{pytorch\_dcgan}},
    % xticklabel style={rotate=10},
    ybar=1pt,
    bar width=\barwidth,
    area legend,
    xlabel near ticks,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={
        anchor=east,
        rotate=25,
        font=\scriptsize,
        right,
        #1
    },
    legend image code/.code={%
        \draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    },
    xticklabel style={rotate=0},
    legend style={
        nodes={scale=0.7, transform shape}, 
        at={(0.5,1.05)},
        anchor=south,
        /tikz/every even column/.append style={column sep=3mm},
        draw=black,
        font=\footnotesize\bfseries},
    legend cell align={center},
    legend columns=-1,
    every axis/.append style={font=\footnotesize},
]
    
    \addplot[fill={Dcolor}, point meta=explicit symbolic]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=alltensfixOverP,meta=alltensfixOver] {\overheadTime};
    % table[x=app,y=alltensOver] {\overheadTime};
    \addlegendentry{Captured Whole State};
    
    \addplot[fill={Bcolor}, point meta=explicit symbolic]
    plot [error bars/.cd, y dir=plus,y explicit,error bar style={color=black}]
    table[x=app,y=tensfixOverP,meta=tensfixOver] {\overheadTime};
    % table[x=app,y=tensOver] {\overheadTime};
    \addlegendentry{Ours (Delta)};
        
\end{axis}
\end{tikzpicture}

\vspace{-3mm}
% \caption{Execution time overheads (\%) over execution times without capturing. The numbers denote an times (seconds).}
\caption{Execution time overheads (\%) over execution times without capture. Numbers denote absolute overheads (sec).}
\label{fig:ml_overhead_time}
\vspace{-3.5mm}
\end{figure}


==> figures/overview.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137

%Shape: Rectangle [id:dp4369855489087895] 
\draw   (40,30) -- (110,30) -- (110,60) -- (40,60) -- cycle ;
%Shape: Rectangle [id:dp5908403659048671] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (40,80) -- (110,80) -- (110,100) -- (40,100) -- cycle ;
%Straight Lines [id:da4840107313505799] 
\draw    (75,60) -- (75,78) ;
\draw [shift={(75,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp9506020530864332] 
\draw   (30,20) -- (120,20) -- (120,110) -- (30,110) -- cycle ;
%Flowchart: Magnetic Disk [id:dp8349563348031245] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,94.24) -- (170,102.72) .. controls (170,103.98) and (163.28,105) .. (155,105) .. controls (146.72,105) and (140,103.98) .. (140,102.72) -- (140,94.24)(170,94.24) .. controls (170,95.5) and (163.28,96.52) .. (155,96.52) .. controls (146.72,96.52) and (140,95.5) .. (140,94.24) .. controls (140,92.98) and (146.72,91.96) .. (155,91.96) .. controls (163.28,91.96) and (170,92.98) .. (170,94.24) -- cycle ;
%Straight Lines [id:da9719840044260499] 
\draw    (110,90) -- (138,90) ;
\draw [shift={(140,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp3381021099829029] 
\draw  [fill={rgb, 255:red, 222; green, 235; blue, 252 }  ,fill opacity=1 ] (190,80) -- (260,80) -- (260,100) -- (190,100) -- cycle ;
%Straight Lines [id:da2102103713999519] 
\draw    (170,90) -- (188,90) ;
\draw [shift={(190,90)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6554146092297829] 
\draw    (195,25) -- (195,80) ;
%Straight Lines [id:da9839586070334536] 
\draw    (195,25) -- (205,25) ;
%Straight Lines [id:da11499761714299361] 
\draw    (195,45) -- (205,45) ;
%Straight Lines [id:da12074303238847806] 
\draw    (195,65) -- (205,65) ;
%Flowchart: Magnetic Disk [id:dp03620873725910956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,85.76) -- (170,94.24) .. controls (170,95.5) and (163.28,96.52) .. (155,96.52) .. controls (146.72,96.52) and (140,95.5) .. (140,94.24) -- (140,85.76)(170,85.76) .. controls (170,87.02) and (163.28,88.04) .. (155,88.04) .. controls (146.72,88.04) and (140,87.02) .. (140,85.76) .. controls (140,84.5) and (146.72,83.48) .. (155,83.48) .. controls (163.28,83.48) and (170,84.5) .. (170,85.76) -- cycle ;
%Flowchart: Magnetic Disk [id:dp6769624085964676] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170,77.28) -- (170,85.76) .. controls (170,87.02) and (163.28,88.04) .. (155,88.04) .. controls (146.72,88.04) and (140,87.02) .. (140,85.76) -- (140,77.28)(170,77.28) .. controls (170,78.54) and (163.28,79.57) .. (155,79.57) .. controls (146.72,79.57) and (140,78.54) .. (140,77.28) .. controls (140,76.02) and (146.72,75) .. (155,75) .. controls (163.28,75) and (170,76.02) .. (170,77.28) -- cycle ;

% Text Node
\draw (75,90) node  [font=\footnotesize] [align=left] {Capture (\cref{sec:ui})};
% Text Node
\draw (75,45) node  [font=\footnotesize] [align=left] {User App.};
% Text Node
\draw (22.5,90) node  [font=\footnotesize,rotate=-270] [align=left] {Python};
% Text Node
\draw (225,90) node  [font=\footnotesize] [align=left] {Recovery (\cref{sec:overview:usecases})};
% Text Node
\draw (207,25) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Model Checkpoint};
% Text Node
\draw (207,45) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Time Travel Diagnosis};
% Text Node
\draw (207,65) node [anchor=west] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {Fault Recovery};
% Text Node
\draw (155,72) node [anchor=south] [inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{26.3pt}\setlength\topsep{0pt}
\begin{center}
State\\DBMS
\end{center}

\end{minipage}};


\end{tikzpicture}
